A Survey on Evaluation of Large Language Models

Large language models (LLMs) are gaining increasing popularity in both academia and industry, owing to their unprecedented performance in various applications. As LLMs continue to play a vital role in both research and daily use, their evaluation becomes increasingly critical, not only at the task level, but also at the society level for better understanding of their potential risks. Over the past years, significant efforts have been made to examine LLMs from various perspectives. This paper presents a comprehensive review of these evaluation methods for LLMs, focusing on three key dimensions: what to evaluate, where to evaluate, and how to evaluate. Firstly, we provide an overview from the perspective of evaluation tasks, encompassing general natural language processing tasks, reasoning, medical usage, ethics, educations, natural and social sciences, agent applications, and other areas. Secondly, we answer the `where' and `how' questions by diving into the evaluation methods and benchmarks, which serve as crucial components in assessing performance of LLMs. Then, we summarize the success and failure cases of LLMs in different tasks. Finally, we shed light on several future challenges that lie ahead in LLMs evaluation. Our aim is to offer invaluable insights to researchers in the realm of LLMs evaluation, thereby aiding the development of more proficient LLMs. Our key point is that evaluation should be treated as an essential discipline to better assist the development of LLMs. We consistently maintain the related open-source materials at: https://github.com/MLGroupJLU/LLM-eval-survey.

==> Figures/fig-numpapers.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Year Papers
2020 0
2021 3
2022 3
2023.01 2
2023.02 7
2023.03 12 
2023.04 15
2023.05 22
2023.06+ 33
}\datatable

\begin{axis}[
    % width=.48\textwidth,
    % xlabel={Years},
    ylabel={Number of papers},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={2020,2021,2022,2023.01,2023.02,2023.03,2023.04,2023.05,2023.06+},
    xticklabel style={rotate=45, anchor=north east},
    % xlabel style={yshift=-10pt},
    ymin=0,
    ymax=35,
    ytick distance=5,
    legend pos=north west,
    ymajorgrids=true,
    grid=both,
    grid style=dashed,
    clip mode=individual,
    font=\small,
]

\addplot[color=blue, mark=triangle, mark options={fill=blue}] table[x expr=\coordindex+1, y=Papers] {\datatable};

\legend{Number of papers}
\end{axis}
\end{tikzpicture}



==> Figures/fig-tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5em,fill=blue!10}{},
  where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  [\llms \\ evaluation,fill=green!20
        [What to evaluate\\(Sec.~\ref{sec-what}),text width=7em
            [Natural\\language\\processing,text width=4em
              [\emph{Natural language understanding:} \\
              (1) Sentiment analysis: 
              \citet{bang2023multitask}/ \citet{liang2022holistic}/ \citet{lopez2023can}/ \citet{qin2023chatgpt}/ \citet{wang2023chatgpt1}/ \citet{zhang2023sentiment} \\ 
              (2) Text classification: 
              \citet{liang2022holistic} / \citet{pena2023leveraging} / \citet{yang2023large}   \\
              (3) Natural language inference: 
              \citet{lee2023can} / \citet{qin2023chatgpt}  \\
              (4) Others: 
              \citet{choi2023llms} / \citet{riccardi2023two} /  \citet{tao2023eveval} ]
              [\emph{Reasoning:} 
              \citet{bang2023multitask} / \citet{bian2023chatgpt} / \citet{frieder2023mathematical} / \citet{fu2023chain} / \citet{gendron2023large} / \citet{jiang2023structgpt} / \citet{lievin2022can} \\ \citet{liu2023evaluating} /   
              \citet{orru2023human} / \citet{pan2023unifying} / \citet{qin2023chatgpt} /  \citet{saparov2023testing} / \citet{wu2023reasoning} / \citet{wu2022autoformalization} \\ \citet{xu2023large} / \citet{zhuang2023efficiently} / \citet{zhang2023evaluating1} \\
              ]
              [\emph{Natural language generation:} \\
              (1) Summarization: 
              \citet{bang2023multitask} / \citet{liang2022holistic} / \citet{pu2023chatgpt} / \citet{qin2023chatgpt}\\
              (2) Dialogue: 
              \citet{bang2023multitask} / \citet{lin2023llm} / \citet{qin2023chatgpt} / \citet{zheng2023lmsys}  \\
              (3) Translation: 
              \citet{bang2023multitask} / \citet{lyu2023new} / \citet{wang2023document}  \\
              (4) Question answering: 
              \citet{bai2023benchmarking} / \citet{bang2023multitask} / \citet{bian2023chatgpt} / \citet{laskar2023systematic} / \citet{liang2022holistic} / \citet{qin2023chatgpt} \\
              (5) Others: 
              \citet{chen2023exploring} / \citet{chia2023instructeval} / \citet{pu2023chatgpt}
              ]
              [\emph{Multilingual:} 
              \citet{abdelali2023benchmarking} / \citet{ahuja2023mega} / \citet{bang2023multitask} / \citet{lai2023chatgpt} / \citet{zhang2023m3exam}]
              [\emph{Factuality:} 
              \citet{gekhman2023trueteacher} / \citet{honovich2022true} / \citet{manakul2023selfcheckgpt} / \citet{min2023factscore} / \citet{pezeshkpour2023measuring} / \citet{wang2023evaluating}]
            ]
            [Robustness / Ethics/ \\Biases/ Trustworthiness,text width=8em 
                [ \emph{Robustness:} 
                \citet{li2023survey} / \citet{liu2023mitigating} / \citet{wang2022generalizing} / \citet{wang2023robustness} / \citet{yang2022glue} / \citet{zhao2023evaluating} \\ \citet{zhu2023promptbench} / \citet{zhuo2023robustness}
                ]
                [ \emph{Ethics and biases:} 
                \citet{cao2023assessing} / \citet{deshpande2023toxicity} / \citet{dhamala2021bold} / \citet{ferrara2023should} /  
                \citet{gehman2020realtoxicityprompts} \\  \citet{hartmann2023political} / 
                \citet{hendrycks2020aligning} / 
                \citet{parrish2022bbq} / \citet{rutinowski2023self} / 
                \citet{sheng2021societal} \\ \citet{simmons2022moral} / \citet{wang2023large} / \citet{zhuo2023exploring} / \citet{zhao2023chbias} 
                ]
                [ \emph{Trustworthiness:} 
                \citet{hagendorff2023humanlike} /  \citet{wang2023decodingtrust} / \citet{liu2023mitigating} / \citet{li2023evaluating} / \citet{rawte2023survey} \\ 
                \citet{xie2023ask} / \citet{zhang2023sirens} 
                ]
            ]
            [Social science, text width=5em
                [\citet{deroy2023ready} / \citet{frank2023baby} / \citet{nay2023large} / \citet{wu2023large} / \citet{ziems2023can} ]
            ]    
            [Natural science\\\& engineering, text width=5em
                [\emph{Mathematics:} 
                \citet{arora2023have} / \citet{bubeck2023sparks} / \citet{collins2023evaluating}/  \citet{dao2023investigating} / \citet{wei2023cmath} / 
                \citet{wu2023empirical} \\ \citet{yuan2023well} / \citet{yu2023metamath}
                ]
                [\emph{General science:} 
                \citet{arora2023have} / \citet{castro2023large} / \citet{guo2023indeed}]
                [\emph{Engineering:} 
                \citet{bubeck2023sparks} / \citet{liu2023your} / \citet{pallagani2023understanding} / \citet{sridhara2023chatgpt} / \citet{valmeekam2022large}\\  
                \citet{valmeekam2023planning} / \citet{zhuang2023efficiently}
                ]
            ]
            [Medical applications, text width=7em 
                [\emph{Medical queries:} 
                \citet{chervenak2023promise} / \citet{duong2023analysis} / \citet{hamidi2023evaluation} / \citet{holmes2023evaluating} \\ \citet{jahan2023evaluation} /  
                \citet{johnson2023assessing} / \citet{samaan2023assessing} / \citet{thirunavukarasu2023trialling} ]
                [\emph{Medical examination:} 
                \citet{gilson2023does} / \citet{kung2023performance}]
                [\emph{Medical assistants:} 
                \citet{cascella2023evaluating} / \citet{khan2023covllm} / \citet{lahat2023evaluating} / 
                \citet{lyu2023translating} / \citet{oh2023chatgpt} / \citet{wang2023can}]
            ]
            [Agent applications, text width=6.5em
            [
            \citet{huang2023language} / \citet{karpas2022mrkl} / \citet{parisi2022talm} / \citet{qin2023tool} / \citet{qin2023toolllm} / \citet{schick2023toolformer} / \citet{shen2023hugginggpt}
            ]]
            [Other\\applications, text width=4em
                [\emph{Education:} 
                \citet{dai2023can} / citet\citet{de2023can} / citet\citet{hellas2023exploring} / \citet{wang2023chatgpt} / \citet{wei2023cmath}]
                [\emph{Search and recommendation:} 
                \citet{dai2023uncovering} / \citet{fan2023recommender} / \citet{lanzi2023chatgpt} / \citet{sun2023chatgpt} / \citet{thakur2021beir} \\ \citet{xu2023chatgpt} / \citet{yuan2023recommender} / \citet{zhang2023chatgpt}]
                [\emph{Personality testing:} 
                \citet{bodroza2023personality} / \citet{jentzsch2023chatgpt} / \citet{liang2023leveraging} / \citet{safdari2023personality} / \citet{song2023have} / \citet{wang2023emotional}] 
                [\emph{Specific tasks:} 
                \citet{lanzi2023chatgpt} / \citet{le2023evaluation} / \citet{wang2023pandalm}]
            ]
        ]
        [Where to evaluate\\(Sec.~\ref{sec-where}),text width=7em
          [General\\benchmarks,text width=4.2em
            [Xiezhi~\citep{gu2023xiezhi}/MMLU~\citep{hendrycks2020measuring}/ C-Eval~\citep{huang2023c}/OpenLLM~\citep{leaderboard}/DynaBench~\citep{kiela2021dynabench}/Chatbot Arena~\citep{chatbotarena}/AlpacaEval~\citep{alpaca_eval}/HELM~\citep{liang2022holistic}/BIG-bench~\citep{srivastava2022beyond}\\ PandaLM~\citep{wang2023pandalm} / BOSS~\citep{yuan2023revisiting} / GLUE-X~\citep{yang2022glue} 
            KoLA~\citep{yu2023kola} / AGIEval~\citep{zhong2023agieval}/ PromptBench~\citep{zhu2023promptbench} / MT-Bench~\citep{zheng2023judging} / LLMEval²~\citep{zhang2023wider}]
            ]
          [Specific\\ benchmarks,text width=4.2em
            [SOCKET~\citep{choi2023llms} / Choice-75~\citep{hou2023choice} / 
            CUAD~\citep{hendrycks2021cuad} / 
            TRUSTGPT~\citep{huang2023trustgpt} / MATH~\citep{hendrycks2021measuring-1} / APPS~\citep{hendrycks2021measuring-2} / CELLO~\citep{he2023can} / EmotionBench~\citep{huang2023emotionally} / CMMLU~\citep{li2023cmmlu} \\ API-Bank~\citep{li2023apibank} /   M3KE~\citep{liu2023m3ke} / UHGEval~\citep{liang2023uhgeval} / ARB~\citep{sawada2023arb} / MultiMedQA~\citep{singhal2022large} /  CVALUES~\citep{xu2023cvalues} / ToolBench~\citep{toolbench} / FRESHQA~\citep{vu2023freshllms} \\ CMB~\citep{wang2023cmb} / MINT~\citep{wang2023mint} / Dialogue CoT~\citep{wang2023chainofthought} / M3Exam~\citep{zhang2023m3exam} / GAOKAO-Bench~\citep{zhang2023evaluating} / SafetyBench~\citep{zhang2023safetybench}]
            ]
             [Multi-modal\\ benchmarks,text width=4.2em
            [MME~\citep{fu2023mme} / MMBench~\citep{liu2023mmbench} / SEED-Bench~\citep{li2023seed} / MM-Vet~\citep{yu2023mm} / LAMM~\citep{yin2023lamm} / LVLM-eHub~\citep{xu2023lvlmehub}]
            ]
        ]
        [How to evaluate\\(Sec.~\ref{sec-how}),text width=7em
          [Evaluation criterion, text width=7em
              [\emph{Automatic evaluation:} 
              \citet{bang2023multitask} / \citet{jain2023bring} / \citet{lin2023llm} / \citet{qin2023chatgpt} / \citet{wang2023pandalm} 
              ]
              [\emph{Human evaluation:} 
              \citet{askell2021general} / \citet{bang2023multitask} / \citet{bubeck2023sparks} / \citet{liang2022holistic} / \citet{singhal2023large} / \citet{ziems2023can}  
              ]
          ]
        ]
        [Summary\\(Sec.~\ref{sec-summary}),text width=4em
          [Tasks: success and failure cases of \llms,text width=14em
          ]
          [Benchmark and evaluations, text width=9.5em
            [\emph{Human-in-the-loop:} 
            AdaVision~\citep{gao2022adaptive} / AdaTest~\citep{ribeiro2022adaptive}
            ]
            [\emph{Crowd-sourcing testing:} 
            DynaBench~\citep{kiela2021dynabench} / DynaBoard~\citep{ma2021dynaboard} / DynamicTempLAMA~\citep{margatina2023dynamic} / 
            DynaTask~\citep{thrush2022dynatask}
            ]
            [\emph{More challenging tasks:} 
            HELM~\citep{liang2022holistic} / AdaFilter~\citep{phang2021adversarially} / CheckList~\citep{ribeiro2020beyond} / Big-Bench~\citep{srivastava2022beyond} / 
            DeepTest~\citep{tian2018deeptest} / PromptBench~\citep{zhu2023promptbench}
            ]
          ]
        ]
        [Grand challenges\\(Sec.~\ref{sec-challenge}),text width=7em
          [Challenges,text width=4em
            [(1) Designing AGI benchmarks (2) Complete behavioral evaluation (3) Robustness evaluation (4) Dynamic and evolving evaluation \\  (5) Principled and trustworthy evaluation (6) Unified evaluation that supports all \llms tasks (7) Beyond evaluation: \llms enhancement]
            ]
        ]
    ]
\end{forest}
